Which Superconducting Qubit Model is Good Enough? From Effective Two-Level to Circuit-Based Hamiltonians for Pulse-Level Simulation

Pulse-level simulators are the lowest-level, most widely used abstraction layer for studying how quantum hardware responds to control signals, but they can be built on Hamiltonian models with very different fidelity and cost. This raises the question: which level of physical abstraction is sufficient for a given simulation objective? We study this question for a flux-tunable two-qubit superconducting device with a fixed bus coupler by comparing three Hamiltonian descriptions of the same hardware: an effective two-level model, a three-mode Duffing model, and a circuit-based transmon model in the charge basis. Using a realistic parameter set, we evaluate these models on a common benchmark suite spanning flux-dependent spectra, extracted two-qubit interaction terms, driven single-qubit dynamics, CZ gate dynamics, leakage outside the computational subspace, and runtime. Across the tested flux range, the Duffing model follows the circuit-based reference more closely than the effective model for static spectra and reduced two-qubit quantities, while in driven benchmarks, the multilevel models reveal effects absent in the effective description. Overall, the results support a layered use of abstraction in pulse-level simulation: effective models for reduced analyses, Duffing models as a practical multilevel default, and circuit-based models for high-fidelity reference simulation or detailed leakage analysis.

==> figures/circuit/coupled_three_mode_circuit.tex <==
% LTeX: enabled=false
\pgfmathsetmacro{\BusMarginY}{20.0}
\pgfmathsetmacro{\DriveCapMarginY}{15.0}
\pgfmathsetmacro{\DriveResMarginY}{25.0}
\pgfmathsetmacro{\DriveVolMarginY}{5.0}
\pgfmathsetmacro{\DriveStubMarginY}{13.0}
\pgfmathsetmacro{\BottomY}{0.00}

\pgfmathsetmacro{\DistToWidthRatio}{0.8}
\pgfmathsetlengthmacro{\LeftX}{0pt}
\pgfmathsetlengthmacro{\RightX}{\linewidth-40} %Must be set enough to fit labels without trigger linebreak.
\pgfmathsetlengthmacro{\TransmonWidth}{\RightX / (3 + 2*\DistToWidthRatio)}
\pgfmathsetlengthmacro{\TopY}{\TransmonWidth}
\pgfmathsetlengthmacro{\BusY}{\TopY+\BusMarginY}
\pgfmathsetlengthmacro{\DriveCapY}{\TopY+\DriveCapMarginY}
\pgfmathsetlengthmacro{\DriveResY}{\TopY+\DriveResMarginY}
\pgfmathsetlengthmacro{\DriveY}{\DriveResY+\DriveVolMarginY}
\pgfmathsetlengthmacro{\DriveStubY}{\DriveY+\DriveStubMarginY}
\pgfmathsetlengthmacro{\TransmonDist}{\DistToWidthRatio * \TransmonWidth}
\pgfmathsetlengthmacro{\LeftCapX}{\LeftX + \TransmonWidth}
\pgfmathsetlengthmacro{\ResLeftX}{\LeftCapX + \TransmonDist}
\pgfmathsetlengthmacro{\ResRightX}{\ResLeftX + \TransmonWidth}
\pgfmathsetlengthmacro{\RightCapX}{\RightX - \TransmonWidth}
\pgfmathsetlengthmacro{\LeftTapX}{0.5*(\LeftX + \LeftCapX)}
\pgfmathsetlengthmacro{\ResCenterX}{0.5*(\ResLeftX + \ResRightX)}
\pgfmathsetlengthmacro{\RightTapX}{0.5*(\RightCapX + \RightX)}
\pgfmathsetlengthmacro{\DriveOffset}{0.45*\TransmonDist}
\pgfmathsetlengthmacro{\LeftDriveX}{\LeftTapX - \DriveOffset}
\pgfmathsetlengthmacro{\RightDriveX}{\RightTapX + \DriveOffset}
% LTeX: enabled=true

\begin{circuitikz}[line cap=round, line join=round]
  \ctikzset{
    bipoles/length=0.75cm,
    capacitors/scale=1.0,
    resistors/scale=0.75,
    inductors/scale=1.0
  }

  % Common top bus
  \draw
    (\LeftTapX,\BusY)
    to[C, l_=$C_{g,1}$, a^=$g_{r,1}$] (\ResCenterX,\BusY)
    to[C, l_=$C_{g,0}$, a^=$g_{r,0}$] (\RightTapX,\BusY);

  % Left tunable transmon-like box with SQUID and shunt capacitor
  \draw (\LeftX,\TopY) -- (\LeftCapX,\TopY);
  \draw (\LeftTapX,\TopY) -- (\LeftTapX,\BusY);
  \draw (\LeftDriveX,\TopY)
    to[C, l=$C_{d,1}$] (\LeftDriveX,\DriveCapY)
    to[R, l=$R_{d,1}$] (\LeftDriveX,\DriveResY)
    -- (\LeftDriveX,\DriveY)
    to[sV, l_=$V_{d,1}(t)$] (\LeftDriveX,\DriveStubY);
  \draw (\LeftX,\TopY) to[squid,l=$E_{J,1}(\phi)$] (\LeftX,\BottomY);
  \draw (\LeftCapX,\TopY) to[C,l=$C_1$] (\LeftCapX,\BottomY);
  \draw (\LeftX,\BottomY) -- (\LeftCapX,\BottomY);
  \draw (\LeftTapX,\BottomY) node[ground] {};

  % Middle box with inductor and capacitor
  \draw
    (\ResLeftX,\TopY)
    to[cute inductor,l=$L_r$] (\ResLeftX,\BottomY)
    -- (\ResRightX,\BottomY)
    to[C,l_=$C_r$] (\ResRightX,\TopY)
    -- (\ResLeftX,\TopY);
  \draw (\ResCenterX,\TopY) -- (\ResCenterX,\BusY);
  \draw (\ResCenterX,\BottomY) node[ground] {};

  % Right tunable transmon-like box with SQUID and shunt capacitor
  \draw (\RightCapX,\TopY) -- (\RightX,\TopY);
  \draw (\RightTapX,\TopY) -- (\RightTapX,\BusY);
  \draw (\RightDriveX,\TopY)
    to[C, l_=$C_{d,0}$] (\RightDriveX,\DriveCapY)
    to[R, l_=$R_{d,0}$] (\RightDriveX,\DriveResY)
    -- (\RightDriveX,\DriveY)
    to[sV, l=$V_{d,0}(t)$] (\RightDriveX,\DriveStubY);
  \draw (\RightCapX,\TopY) to[squid,l=$E_{J,0}(\phi)$] (\RightCapX,\BottomY);
  \draw (\RightX,\TopY) to[C,l=$C_0$] (\RightX,\BottomY);
  \draw (\RightCapX,\BottomY) -- (\RightX,\BottomY);
  \draw (\RightTapX,\BottomY) node[ground] {};
\end{circuitikz}

